FuzzAug: Data Augmentation by Coverage-guided Fuzzing for Neural Test Generation

Testing is essential to modern software engineering for building reliable software. Given the high costs of manually creating test cases, automated test case generation, particularly methods utilizing large language models, has become increasingly popular. These neural approaches generate semantically meaningful tests that are more maintainable compared with traditional automatic testing methods like fuzzing. However, the diversity and volume of unit tests in current datasets are limited, especially for newer but important languages. In this paper, we present a novel data augmentation technique, FuzzAug, that introduces the benefits of fuzzing to large language models by introducing valid testing semantics and providing diverse coverage-guided inputs. Doubling the size of training datasets, FuzzAug improves the performance from the baselines significantly. This technique demonstrates the potential of introducing prior knowledge from dynamic software analysis to improve neural test generation, offering significant enhancements in neural test generation.

==> code/fuzz_target.tex <==
\begin{minipage}{\linewidth}
	\begin{subfigure}[t]{0.49\linewidth}
		\begin{lstlisting} [
            language=Rust, 
            caption={Unit test function extracted from repository}, 
            label=lst:rust:unit_test,
        ]
#[test]
fn encode_all_bytes_url() {
    let bytes: Vec<u8> = (0..=255).collect();
    assert_eq!(
        "...", // expected result 
        &engine::GeneralPurpose::new(&URL_SAFE, PAD).encode(bytes)
    );
}
        \end{lstlisting}
	\end{subfigure}
	\begin{subfigure}[t]{0.49\linewidth}
		\begin{lstlisting} [
            language=Rust, 
            caption={Fuzz target extracted from repository}, 
            label=lst:rust:fuzz_target,
        ]
#![no_main]
#[macro_use] extern crate libfuzzer_sys;
extern crate base64;
use base64::*;
mod utils;
fuzz_target!(|data: &[u8]| {
    let engine = utils::random_engine(data);
    let _ = engine.decode(data);
});
        \end{lstlisting}
	\end{subfigure}
\end{minipage}
\begin{minipage}{\linewidth}
	\begin{subfigure}[t]{0.49\linewidth}
		\begin{lstlisting} [
            language=Rust, 
            caption={Fuzz target instrumented with reporter}, 
            label=lst:rust:fuzz_target_reporter,
        ]
fuzz_target!(|data: &[u8]| {
    report(data); // example reporter
    let engine = utils::random_engine(data);
    let _ = engine.decode(data);
});
        \end{lstlisting}
	\end{subfigure}
	\begin{subfigure}[t]{0.49\linewidth}
		\begin{lstlisting} [
            language=Rust, 
            caption={Test template transformed from fuzz target}, 
            label=lst:rust:test_template,
        ]
#[test]
fn test_template() {
    let data = []; // example template
    let engine = utils::random_engine(data);
    let _ = engine.decode(data); }
        \end{lstlisting}
	\end{subfigure}
\end{minipage}
\begin{subfigure}[t]{\linewidth}
	\begin{lstlisting}[
        language=rust, 
        caption={Unit test function instantiated from test template with a seed generated by fuzzing}, 
        label=lst:rust:generated_test_func,
      ]
#[test]
fn test_1() {
    let data = [3,44,12,3,21,2,255,12,4,34,12,4,12,3];  // example recorded test input
    let engine = utils::random_engine(data);
    let _ = engine.decode(data); }
      \end{lstlisting}
\end{subfigure}

